A Semantics Comparison Workbench for a Concurrent, Asynchronous, Distributed Programming Language

A number of high-level languages and libraries have been proposed that offer novel and simple to use abstractions for concurrent, asynchronous, and distributed programming. The execution models that realise them, however, often change over time---whether to improve performance, or to extend them to new language features---potentially affecting behavioural and safety properties of existing programs. This is exemplified by SCOOP, a message-passing approach to concurrent object-oriented programming that has seen multiple changes proposed and implemented, with demonstrable consequences for an idiomatic usage of its core abstraction. We propose a semantics comparison workbench for SCOOP with fully and semi-automatic tools for analysing and comparing the state spaces of programs with respect to different execution models or semantics. We demonstrate its use in checking the consistency of properties across semantics by applying it to a set of representative programs, and highlighting a deadlock-related discrepancy between the principal execution models of SCOOP. Furthermore, we demonstrate the extensibility of the workbench by generalising the formalisation of an execution model to support recently proposed extensions for distributed programming. Our workbench is based on a modular and parameterisable graph transformation semantics implemented in the GROOVE tool. We discuss how graph transformations are leveraged to atomically model intricate language abstractions, how the visual yet algebraic nature of the model can be used to ascertain soundness, and highlight how the approach could be applied to similar languages.

==> cfg_eat.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
\node[basic_node] (n153) at (19.970, -12.820) {\ml{\textbf{ControlState}}};
\node[basic_node] (n149) at (13.452, -12.626) {\ml{\textbf{ParameterMapping}\\index = 1\\name = "left"}};
\node[basic_node] (n154) at (21.832, -12.828) {\ml{\textbf{ActionCommand}\\procedure = "use"}};
\node[basic_node] (n150) at (13.484, -13.766) {\ml{\textbf{ParameterMapping}\\index = 2\\name = "right"}};
\node[basic_node] (n151) at (18.188, -12.722) {\ml{\textbf{ActionCommand}\\procedure = "use"}};
\node[basic_node] (n155) at (24.624, -11.956) {\ml{\textbf{ParameterExpression}\\name = "right"}};
\node[basic_node] (n152) at (18.308, -13.652) {\ml{\textbf{ParameterExpression}\\name = "left"}};
\node[basic_node] (n156) at (24.002, -12.814) {\ml{\textbf{FinalState}}};
\node[basic_node] (n148) at (15.876, -12.780) {\ml{\textbf{InitialState}\\class = "PHILOSOPHER"\\procedure = "eat"}};
\node[basic_node] (n327) at (22.654, -11.036) {\ml{\textbf{Object}\\type = "FORK"}};
\node[basic_node] (n329) at (22.834, -9.976) {\ml{\textbf{ReferenceValue}}};
\node[basic_node] (n340) at (18.618, -10.430) {\ml{\textbf{Object}\\type = "PHILOSOPHER"}};
\node[basic_node] (n345) at (18.838, -11.070) {\ml{\textbf{Memory}}};
\node[basic_node] (n347) at (18.838, -11.760) {\ml{\textbf{Handler}\\\textit{\_idle}}};
\node[basic_node] (n471) at (24.634, -10.026) {\ml{\textbf{Variable}\\name = "right"}};
\node[basic_node] (n491) at (24.904, -10.986) {\ml{\textbf{\_Evaluation}}};
\node[basic_node] (n334) at (20.774, -10.066) {\ml{\textbf{Handler}\\\textit{\_idle}}};
\node[basic_node] (n332) at (20.854, -11.076) {\ml{\textbf{Memory}}};

\path[basic_edge](n148.west |- 13.452, -12.626) -- node[lab] {\ml{parameter}} (n149) ;
\path[basic_edge] (n154)  -- node[lab] {\ml{target}} (n155) ;
\path[basic_edge](n151.south -| 18.308, -13.652) -- node[lab] {\ml{target}} (n152) ;
\path[basic_edge] (n148)  -- node[lab] {\ml{parameter}} (n150) ;
\path[basic_edge](n153.east |- 21.832, -12.828) -- node[lab] {\ml{to\_action}} (n154) ;
\path[basic_edge](n148.east |- 18.188, -12.722) -- node[lab] {\ml{to\_action}} (n151) ;
\path[basic_edge](n151.east |- 19.970, -12.820) -- node[lab] {\ml{to\_state}} (n153) ;
\path[basic_edge](n471.west |- 22.834, -9.976) -- node[lab] {\ml{value}} (n329) ;
\path[basic_edge](n329.south -| 22.654, -11.036) -- node[lab] {\ml{refers\_to}} (n327) ;
\path[basic_edge] (n347)  -- node[lab] {\ml{current\_state}} (n153) ;
\path[basic_edge](n491.north -| 24.634, -10.026) -- node[lab] {\ml{\_variable}} (n471) ;
\path[basic_edge](n347.north -| 18.838, -11.070) -- node[lab] {\ml{storage}} (n345) ;
\path[basic_edge](n154.east |- 24.002, -12.814) -- node[lab] {\ml{to\_state}} (n156) ;
\path[basic_edge](n327.west |- 20.854, -11.076) -- node[lab] {\ml{handler}} (n332) ;
\path[basic_edge](n334.south -| 20.854, -11.076) -- node[lab] {\ml{storage}} (n332) ;
\path[basic_edge](n340.south -| 18.838, -11.070) -- node[lab] {\ml{handler}} (n345) ;
\path[basic_edge](n491.south -| 24.624, -11.956) -- node[lab] {\ml{\_target\_variable}} (n155) ;

\path (n150.south west)++(-.1, -.1) coordinate (cfgleft);
\path (n150.south west)++(-.1, 1.9) coordinate (cfgleftup);
\path (n156.north east)++(0.1, 0.4) coordinate (cfgright);
%\draw[ultra thick, dotted, gray] (cfgleft) rectangle (cfgright);

\path (n347.south west)++(-1, -0.3) coordinate (dynleft);
\path (n340.north west)++(-0.2, 0.5) coordinate (dynleftup);
\path (n471.north east)++(0.5, 0.1) coordinate (dynright);
%\draw[Sienna, ultra thick, dotted] (dynleft) rectangle (dynright);

\draw (cfgleft)++(0,2.3) node[anchor=north west, text width=6cm, gray] {{\large Static part: control-flow graph}};
\draw (dynleft)++(0, 2.8) node[Sienna,anchor=north west, text width=8cm] {{\large Dynamic part: handlers and memory state}};
\draw[ultra thick, Sienna, dashed] (dynleftup) -- ++(8, 0) -- ++(0, -1.8) -- ++(-2, 0) -- ++(-0.5, -0.5) -- ++(-5.5, 0) -- (dynleftup);
\draw[ultra thick, gray, dotted] (cfgleft) -- ++(12.8, 0) -- ++(0, 2.5) -- ++(-1.8, 0) -- ++(-0.5,-0.5) -- (cfgleftup) -- (cfgleft);


\end{tikzpicture}


==> dp_rq_deadlock.tikz <==
% To use this figure in your LaTeX document
% import the package groove/resources/groove2tikz.sty
%
\begin{tikzpicture}[scale=\tikzscale]
%\node[basic_node] (state) {\ml{\textbf{InitialAndFinalState}\\class = "PHILOSOPHER"\\procedure = "pickup\_right"}};
%\node[basic_node] (param) at (3,0) {\ml{\textbf{ParameterMapping}\\index = 1\\name = \textcolor{red}{"right"}}};
\node[basic_node] (state) at (-0.7,0) {\ml{\textbf{ControlState}}};
\node[basic_node] (act) at (2,0) {\ml{\textbf{ActionStartInlineSeparateBlock}}};
\node[basic_node] (inparam) at (3.5,0.7) {\ml{\textbf{InlineParameter}\\name = "right"}};
\node[basic_node] (attexpr) at (4.5,-0.0) {\ml{\textbf{AttributeExpression}\\name = "right\_fork"}};

% PROC
\node[basic_node] (p1) at (-2, 2) {\ml{\textbf{Handler}}};
\node[basic_node] (p2) at (2,2) {\ml{\textbf{Handler}}};
\node[basic_node] (p3) at (2,3.5) {\ml{\textbf{Handler}}};
\node[basic_node] (p4) at (-2,3.5) {\ml{\textbf{Handler}}};

% WQ
\node[basic_node] (wq1) at (-0.7, 1.5) {\ml{\textbf{WorkQueue}}};
\node[basic_node] (wq2) at (0.7,1.5) {\ml{\textbf{WorkQueue}}};
\node[basic_node] (wq3) at (0.7,4) {\ml{\textbf{WorkQueue}}};
\node[basic_node] (wq4) at (-0.7,4) {\ml{\textbf{WorkQueue}}};

% QL
\node[basic_node] (ql1) at (-0.7, 2.5) {\ml{\textbf{\_QueueLock}}};
\node[basic_node] (ql2) at (0.7,2.5) {\ml{\textbf{\_QueueLock}}};

% Meme
\node[basic_node] (m1) at (-3,1.5) {\ml{\textbf{Memory}}};

\node[basic_node] (m2) at (3,1.5) {\ml{\textbf{Memory}}};

\node[basic_node] (m3) at (3,4) {\ml{\textbf{Memory}}};
\node[basic_node] (m4) at (-3,4) {\ml{\textbf{Memory}}};

%% SF
\node[basic_node] (sf1) at (-4.5,1.5) {\ml{\textbf{StackFrame}}};
\node[basic_node] (v1) at (-4.5,2.5) {\ml{\textbf{Variable}\\name = "right\_fork"}};
\node[basic_node] (rv1) at (-4.5,3.5) {\ml{\textbf{ReferenceValue}}};

\node[basic_node] (sf2) at (4.5,1.5) {\ml{\textbf{StackFrame}}};
\node[basic_node] (v2) at (4.5,2.5) {\ml{\textbf{Variable}\\name = "right\_fork"}};
\node[basic_node] (rv2) at (4.5,3.5) {\ml{\textbf{ReferenceValue}}};

% Objects
\node[basic_node] (o1) at (-3,5) {\ml{\textbf{Object}\\type = "FORK"}};
\node[basic_node] (o2) at (4.5,5) {\ml{\textbf{Object}\\type = "FORK"}};


\begin{scope}[every edge/.style={basic_edge,->},every node/.style={lab,font=\sf}]
  \draw[basic_edge] (p1) -| node{storage} (m1);
  \draw[basic_edge] (p2) -| node{storage} (m2);
  \draw[basic_edge] (p3) -| node{storage} (m3);
  \draw[basic_edge] (p4) -| node{storage} (m4);

  \draw[basic_edge] (m1) -- node[above,rotate=90] {active frame} (sf1);
  \draw[basic_edge] (m2) -- node[above,rotate=90] {active frame} (sf2);

  \draw[basic_edge] (sf1) -- node {variable} (v1);
  \draw[basic_edge] (sf2) -- node {variable} (v2);

  \draw[basic_edge] (v1) -- node {value} (rv1);
  \draw[basic_edge] (v2) -- node {value} (rv2);

  \draw[basic_edge] (rv1) |- node {refers\_to} (o1);
  \draw[basic_edge] (rv2) -- node {refers\_to} (o2);


  \draw[basic_edge] (o1) -- node {handler} (m4);
  \draw[basic_edge] (o2) -- node {handler} (m3);


  \draw[basic_edge] (p1) |- node {sync} (wq1);
  \draw[basic_edge] (p2) |- node {sync} (wq2);
  \draw[basic_edge] (p3) |- node {sync} (wq3);
  \draw[basic_edge] (p4) |- node {sync} (wq4);

  \draw[basic_edge] (p1) |- node {\_lock} (ql1);
  \draw[basic_edge] (p2) |- node {\_lock} (ql2);

  \draw[basic_edge] (ql1) -- +(0,0.5) node {\_queue} -- (wq3);
  \draw[basic_edge] (ql2) -- +(0,0.5) node {\_queue} -- (wq4);

  \draw[basic_edge] (p1) -- ++(-0.3,-0.5) -- ++(0,-0.5) node {\_current\_state} -- (state.north west);
  \draw[basic_edge] (p2) -- ++(0.3,-0.3) -- ++(0,-0.5) node {\_current\_state} -- (state.north east);

  \draw[basic_edge] (state) -- node{to\_action}(act);
  \draw[basic_edge] (act) |- node[pos=0.3]{parameter}(inparam);
  \draw[basic_edge] (inparam) -| node[pos=0.7]{expression}(attexpr);

\end{scope}

%\draw (wq3) node[circle,fit=(wq3),draw,dashed,DarkGreen,ultra thick] (dummy1){};
%\draw (ql2) node[circle,fit=(ql2),draw,dashed,DarkGreen,ultra thick] (dummy2){};
%\draw (m3) node[circle,fit=(m3),draw,dashed,DarkGreen,ultra thick] (dummy3) {};
%\draw (sf2) node[circle,fit=(sf2),draw,dashed,DarkGreen,ultra thick] (dummy4){};

  %\draw (dummy1.north west)+(0,0.1) node[Purple,anchor=south west,text width=6.5cm,inner sep=5pt]{Handler controlling access to the work queue of a separate FORK object};

%\draw[ultra thick,dashed,DarkGreen] (dummy2) -- (dummy1) to[out=30,in=150] (dummy3) (dummy3)to[out=-40,in=150] (dummy4);

\begin{pgfonlayer}{background}
  \path (m1) +(0,-0.8) coordinate (dummy0);
  \path (rv1.north west)+(-0.3,0.3) coordinate (dummy1);
  \path (rv1.south east)+(0.3,0) coordinate (dummy2);
  \path (ql1.north east)+(0.1,0.3) coordinate (dummy4);
  \draw[ultra thick, dotted,Sienna]  (dummy1) -- (dummy1 |- dummy0) -- (dummy4 |- dummy0) -- (dummy4) -- (dummy4 -| dummy2) -- (dummy2|-dummy1) -- (dummy1);
  \draw[Sienna] (dummy1|-dummy0) node[anchor=north west,text width=6.8cm]
  {A PHILOSOPHER holding a lock on the work queue of one separate FORK object, and seeking a lock on the work queue of the other };

  \path (rv2.north east)+(0.2,0.2) coordinate (dummy0);
  \path (rv2.north west)+(-0.2,0.2) coordinate (dummy1);
  \path (ql2.north west)+(-0.1,0.3) coordinate (dummy3);
  \path (m2) +(-2,-0.8) coordinate (dummy4);
  \path (m2) +(-1,-0.3) coordinate (dummy5);

  \draw[Sienna,ultra thick, dotted] (dummy0) -- (dummy1) |- (dummy3) |- (dummy4) -- (dummy5) -| (dummy0);
  \path (dummy3|-dummy4) coordinate (label2ndphil);


  \path (o1.north west) +(-0.2,0.2) coordinate (dummy0);
  \path (o1.south west) +(-0.2,-0.2) coordinate (dummy01);
  \path (m4.north west)+(-0.1,0) coordinate (dummy1);
  \path (p4.south)+(0,-0.3) coordinate (dummy2);
  \path (wq4.north east)+(0.2,0.2) coordinate (dummy3);
  \path (o1.north east) +(0.2,0.2) coordinate (dummy4);

  \draw[dashed, ultra thick, Purple] (dummy0) -- (dummy01) -- (dummy1) -- (dummy1|- dummy2) -- (dummy3|- dummy2) -- (dummy3) -- (dummy3-|dummy4) -- (dummy4) -- (dummy0);

  \draw[Purple] (dummy3) node[anchor=south east, text width=4cm]
    {Handler controlling access to the work queue of a separate FORK object};

  \path (o2.north east)+(0.2,0.2) coordinate (dummy0);
  \path (o2.north west)+(-0.2,0.2) coordinate (dummy1);
  \path (m3.north west)+(0,0.2) coordinate (dummy12);
  \path (wq3.north west)+(-0.2,0.2) coordinate (dummy2);
  \path (p3.south)+(0,-0.3) coordinate (dummy3);
  \path (m3.south east)+(0.3,0) coordinate (dummy4);


  \draw[dashed,ultra thick,Purple] (dummy0) -- (dummy1) -- (dummy12) -- (dummy2) |- (dummy3) -| (dummy4) -| (dummy0);

  \draw[Purple] (dummy12) node[anchor=south east, text width=4cm]
    {Another handler controlling access to the work queue of a separate FORK object};

    %\draw node[ultra thick, dotted, gray, draw, fit=(state)(param), inner sep=15pt] (n) {};

    \draw[ultra thick,dotted,gray] (state.north west)++(-0.2,0.2) -- ++(3,0) -- ++(0.5,0.7) -- ++(3.3,0)coordinate(n) -- ++(0,-1.3) -| cycle;
    \draw (n) node[anchor=north east,inner sep=5pt] {\cfg (excerpt)};

\end{pgfonlayer}
  \draw[Sienna] (label2ndphil) node[inner sep=0pt,outer sep=0pt,anchor=north west,fill=white]
  {2nd PHILOSOPHER};
%
%\node[basic_node] (n294) at (12.450, -2.980) {\ml{\textbf{ReferenceValue}}};
%\node[basic_node] (n298) at (10.590, -0.935) {\ml{\textbf{Object}\\type = "FORK"}};
%\node[basic_node] (n301) at (10.515, -2.680) {\ml{\textbf{Memory}}};
%\node[basic_node] (n319) at (2.500, -3.390) {\ml{\textbf{ReferenceValue}}};
%\node[basic_node] (n323) at (4.410, -1.515) {\ml{\textbf{Object}\\type = "FORK"}};
%\node[basic_node] (n326) at (4.315, -2.910) {\ml{\textbf{Memory}}};
%\node[basic_node] (n339) at (4.305, -6.200) {\ml{\textbf{Memory}}};
%\node[basic_node] (n397) at (10.435, -6.070) {\ml{\textbf{Memory}}};
%\node[basic_node] (n453) at (5.830, -5.810) {\ml{\textbf{\_QueueLock}}};
%\node[basic_node] (n458) at (2.520, -6.260) {\ml{\textbf{StackFrame}}};
%\node[basic_node] (n459) at (2.575, -4.765) {\ml{\textbf{Variable}\\name = "right"}};
%\node[basic_node] (n493) at (8.300, -5.680) {\ml{\textbf{\_QueueLock}}};
%\node[basic_node] (n498) at (12.370, -6.010) {\ml{\textbf{StackFrame}}};
%\node[basic_node] (n499) at (12.455, -4.745) {\ml{\textbf{Variable}\\name = "right"}};
%
%\path[basic_edge] (n294)  -- node[lab] {\ml{refers\_to}} (n298) ;
%\path[basic_edge] (n453)  -- node[lab] {\ml{\_queue}} (n295) ;
%\path[basic_edge] (n335)  -- node[lab] {\ml{storage}} (n339) ;
%\path[basic_edge](n458.north -| 2.575, -4.765) -- node[lab] {\ml{variable}} (n459) ;
%\path[basic_edge](n459.north -| 2.500, -3.390) -- node[lab] {\ml{value}} (n319) ;
%\path[basic_edge](n322.east |- 5.845, -4.130) -- node[lab] {\ml{sync}} (n320) ;
%\path[basic_edge] (n319)  -- node[lab] {\ml{refers\_to}} (n323) ;
%\path[basic_edge] (n393)  -- node[lab] {\ml{\_current\_state\_before\_reservations}} (n196) ;
%\path[basic_edge](n335.west |- 3.875, -7.180) -- node[lab] {\ml{sync}} (n333) ;
%\path[basic_edge](n298.south -| 10.515, -2.680) -- node[lab] {\ml{handler}} (n301) ;
%\path[basic_edge](n393.east |- 10.125, -7.330) -- node[lab] {\ml{sync}} (n391) ;
%\path[basic_edge] (n393)  -- node[lab] {\ml{storage}} (n397) ;
%\path[basic_edge](n393.north -| 8.300, -5.680) -- node[lab] {\ml{\_lock}} (n493) ;
%\path[basic_edge](n322.north -| 4.315, -2.910) -- node[lab] {\ml{storage}} (n326) ;
%\path[basic_edge](n499.north -| 12.450, -2.980) -- node[lab] {\ml{value}} (n294) ;
%\path[basic_edge] (n493)  -- node[lab] {\ml{\_queue}} (n320) ;
%\path[basic_edge] (n335)  -- node[lab] {\ml{\_current\_state\_before\_reservations}} (n196) ;
%\path[basic_edge](n196.west |- 3.745, -9.265) -- node[lab] {\ml{parameter}} (n197) ;
%\path[basic_edge](n397.east |- 12.370, -6.010) -- node[lab] {\ml{active\_frame}} (n498) ;
%\path[basic_edge](n339.west |- 2.520, -6.260) -- node[lab] {\ml{active\_frame}} (n458) ;
%\path[basic_edge](n335.north -| 5.830, -5.810) -- node[lab] {\ml{\_lock}} (n453) ;
%\path[basic_edge](n498.north -| 12.455, -4.745) -- node[lab] {\ml{variable}} (n499) ;
%\path[basic_edge](n297.west |- 8.595, -4.200) -- node[lab] {\ml{sync}} (n295) ;
%\path[basic_edge](n323.south -| 4.315, -2.910) -- node[lab] {\ml{handler}} (n326) ;
%\path[basic_edge](n297.north -| 10.515, -2.680) -- node[lab] {\ml{storage}} (n301) ;
%
%\draw (n197) edge[blue, bend left=45] node[left] {\ml{match name}} (n459);

\end{tikzpicture}

